A flexible sparse matrix data format and parallel algorithms for the assembly of sparse matrices in general finite element applications using atomic synchronisation primitives

Finite element methods require the composition of the global stiffness matrix from local finite element contributions. The composition process combines the computation of element stiffness matrices and their assembly into the global stiffness matrix, which is commonly sparse. In this paper we focus on the assembly process of the global stiffness matrix and explore different algorithms and their efficiency on shared memory systems using C++. A key aspect of our investigation is the use of atomic synchronization primitives for the derivation of data-race free algorithms and data structures. Furthermore, we propose a new flexible storage format for sparse matrices and compare its performance with the compressed row storage format using abstract benchmarks based on common characteristics of finite element problems.

==> figures/1Dfield.tex <==
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale = 0.4][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.5,1.5) rectangle (27,11);
\draw [->,line width=1.pt] (0.,2.) -- (26.,2.);
\draw [->,line width=1.pt] (0.,2.) -- (0.,6.);
\draw [shift={(12.,-2.75)},line width=1.pt,dash pattern=on 6pt off 6pt]  plot[domain=0.37690927032482097:2.7646833832649724,variable=\t]({1.*12.905909499140307*cos(\t r)+0.*12.905909499140307*sin(\t r)},{0.*12.905909499140307*cos(\t r)+1.*12.905909499140307*sin(\t r)});
\draw [line width=1.pt,color=qqwwzz] (0.,2.)-- (4.,7.377314550264547);
\draw [line width=1.pt,color=qqwwzz] (4.,7.377314550264547)-- (8.,9.520391191808027);
\draw [line width=1.pt,color=qqwwzz] (8.,9.520391191808027)-- (12.,10.155909499140305);
\draw [line width=1.pt,color=qqwwzz] (12.,10.155909499140305)-- (16.,9.520391191808027);
\draw [line width=1.pt,color=qqwwzz] (16.,9.520391191808027)-- (20.,7.377314550264547);
\draw [line width=1.pt,color=qqwwzz] (20.,7.377314550264547)-- (24.,2.);
\draw [line width=1.pt,color=qqwuqq] (4.,7.377314550264547)-- (8.,2.);
\draw [line width=1.pt,color=qqwuqq] (8.,9.520391191808027)-- (4.,2.);
\draw [line width=1.pt,color=qqwuqq] (8.,9.520391191808027)-- (12.,2.);
\draw [line width=1.pt,color=qqwuqq] (12.,10.155909499140305)-- (8.,2.);
\draw [line width=1.pt,color=qqwuqq] (12.,10.155909499140305)-- (16.,2.);
\draw [line width=1.pt,color=qqwuqq] (16.,9.520391191808027)-- (12.,2.);
\draw [line width=1.pt,color=qqwuqq] (16.,9.520391191808027)-- (20.,2.);
\draw [line width=1.pt,color=qqwuqq] (20.,7.377314550264547)-- (16.,2.);
\draw (26.158786282952214,2.5) node[anchor=north west] {$x$};
\draw (-0.7256009515847084,7.343864343231598) node[anchor=north west] {$u(x)$};
\draw (14.3,11.148258763213247) node[anchor=north west] {$u_{exact}(x)$};
\draw [color=qqwwzz](2.267189325467515,5.517755021640407) node[anchor=north west] {$u_h(x)$};
\draw [color=qqwuqq](10.35,7.5974906378970415) node[anchor=north west] {$u_i \,  p_i(x)$};
\end{tikzpicture}


==> figures/2elements.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
	\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
	\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	\clip(3,1) rectangle (18,8.6);
	\fill[line width=1.pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (4.,6.) -- (7.5,7.5) -- (11.,4.) -- (5.,1.) -- cycle;
	\fill[line width=1.pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (7.5,7.5) -- (14.,8.) -- (17.,4.) -- (11.,4.) -- cycle;
	\draw [line width=1.pt,color=qqqqff] (4.,6.)-- (7.5,7.5);
	\draw [line width=1.pt,dash pattern=on 5pt off 5pt,color=qqwwzz] (7.5,7.5)-- (11.,4.);
	\draw [line width=1.pt,color=qqqqff] (11.,4.)-- (5.,1.);
	\draw [line width=1.pt,color=qqqqff] (5.,1.)-- (4.,6.);
	\draw [line width=1.pt,color=qqqqff] (7.5,7.5)-- (14.,8.);
	\draw [line width=1.pt,color=qqqqff] (14.,8.)-- (17.,4.);
	\draw [line width=1.pt,color=qqqqff] (17.,4.)-- (11.,4.);
	\draw [line width=1.pt,dash pattern=on 5pt off 5pt,color=qqwwzz] (11.,4.)-- (7.5,7.5);
	\draw [color=qqwwzz](6.508407876096079,5.145699919961755) node[anchor=north west] {$A_1$};
	\draw [color=qqwwzz](12.314563547362821,6.42431181868837) node[anchor=north west] {$A_2$};
	\draw [color=qqqqff](9.170435927543286,8.7) node[anchor=north west] {$\partial A$};
	\draw [color=qqwwzz](7.5,6.612959475877543) node[anchor=north west] {$\Xi$};
	\draw (10,6.5291160726823545) node[anchor=north west] {$\mathbf{n}_1$};
	\draw (8.1,5) node[anchor=north west] {$\mathbf{n}_2$};
	\draw [->,line width=1.pt] (9.5,5.5) -- (9.,5.);
	\draw [->,line width=1.pt] (9.5,5.5) -- (10.,6.);
	\end{tikzpicture}


==> figures/assembly.tex <==
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(2,4.5) rectangle (20,10);
\draw [color=qqwwzz](2.0666142597560495,10) node[anchor=north west] {$ \begin{bmatrix} \text{global dofs:} & \underline{1} & \underline{2} & \underline{5} & \underline{4} \\  1 | & k^1_{11} & k^1_{12} & k^1_{13}  & k^1_{14} \\ 2 | & k^1_{21} & k^1_{22} & k^1_{23}  & k^1_{24} \\ 5 | & k^1_{31} & k^1_{32} & k^1_{33}  & k^1_{34} \\ 4 | &k^1_{41} & k^1_{42} & k^1_{43}  & k^1_{44}  \end{bmatrix}_1$};
\draw [color=qqwwzz](2.0666142597560495,7) node[anchor=north west] {$\begin{bmatrix} \text{global dofs:} & \underline{2} & \underline{3} & \underline{6} & \underline{5} \\  2 | & k^2_{11} & k^2_{12} & k^2_{13}  & k^2_{14} \\ 3 | & k^2_{21} & k^2_{22} & k^2_{23}  & k^2_{24} \\ 6 | & k^2_{31} & k^2_{32} & k^2_{33}  & k^2_{34} \\ 5 | & k^2_{41} & k^2_{42} & k^2_{43}  & k^2_{44}  \end{bmatrix}_2$};
\draw (12.350511701452051,8.5) node[anchor=north west] {$\begin{bmatrix} k^1_{11} & k^1_{12} & 0 & k^1_{14} & k^1_{13} & 0 \\ k^1_{21} & k^1_{22} + k^2_{11} & k^2_{12} & k^1_{24} & k^1_{23}+k^2_{14} & k^2_{13} \\ 0 & k^2_{21} & k^2_{22} & 0 & k^2_{24} & k^2_{23} \\ k^1_{41} & k^1_{42} & 0 & k^1_{44} & k^1_{43} & 0 \\ k^1_{31} & k^1_{32} + k^2_{41} & k^2_{42} & k^1_{34} & k^1_{33}+k^2_{44} & k^2_{43} \\ 0 & k^2_{31} & k^2_{32} & 0 & k^2_{34} & k^2_{33} \end{bmatrix}_g$};
\draw [->,line width=0.5pt] (8,8.8) -- (12.3,7.2);
\draw [->,line width=0.5pt] (8,5.8) -- (12.3,7.2);
\end{tikzpicture}

==> figures/matrix.tex <==
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\begin{tikzpicture}[scale = 0.2][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(5,15) rectangle (45,45);
\draw [line width=1.5pt] (10.,45.)-- (10.,15.);
\draw [line width=1.5pt] (10.,15.)-- (40.,15.);
\draw [line width=1.5pt] (40.,15.)-- (40.,45.);
\draw [line width=1.5pt] (10.,45.)-- (40.,45.);
\draw [line width=1.5pt] (15.,45.)-- (15.,15.);
\draw [line width=1.5pt] (20.,45.)-- (20.,15.);
\draw [line width=1.5pt] (25.,45.)-- (25.,15.);
\draw [line width=1.5pt] (30.,45.)-- (30.,15.);
\draw [line width=1.5pt] (35.,45.)-- (35.,15.);
\draw [line width=1.5pt] (10.,40.)-- (40.,40.);
\draw [line width=1.5pt] (10.,35.)-- (40.,35.);
\draw [line width=1.5pt] (10.,30.)-- (40.,30.);
\draw [line width=1.5pt] (10.,25.)-- (40.,25.);
\draw [line width=1.5pt] (10.,20.)-- (40.,20.);
\draw (10.5,43.5) node[anchor=north west] {$1.21$};
\draw (21,43.5) node[anchor=north west] {$0$};
\draw (15.5,43.5) node[anchor=north west] {$83.2$};
\draw (26,43.5) node[anchor=north west] {$0$};
\draw (31,43.5) node[anchor=north west] {$0$};
\draw (36,43.5) node[anchor=north west] {$0$};
\draw (10.5,38.5) node[anchor=north west] {$47.1$};
\draw (21,38.5) node[anchor=north west] {$0$};
\draw (15.5,38.5) node[anchor=north west] {$5.12$};
\draw (26,38.5) node[anchor=north west] {$0$};
\draw (31,38.5) node[anchor=north west] {$0$};
\draw (36,38.5) node[anchor=north west] {$0$};
\draw (11,33.5) node[anchor=north west] {$0$};
\draw (15.5,33.5) node[anchor=north west] {$6.29$};
\draw (26,33.5) node[anchor=north west] {$0$};
\draw (20.5,33.5) node[anchor=north west] {$2.37$};
\draw (35.5,33.5) node[anchor=north west] {$3.33$};
\draw (30.5,33.5) node[anchor=north west] {$8.34$};
\draw [line width=1.pt,color=yqqqyq] (35.7,33.5) -- (39.5,33.5) -- (39.5,31.4) -- (35.7,31.4) --(35.7,33.5);
\fill[line width=2.pt,color=yqqqyq,fill=yqqqyq,fill opacity=0.10000000149011612] (35.7,33.5) -- (39.5,33.5) -- (39.5,31.4) -- (35.7,31.4) -- cycle;
\draw (41,24) node[anchor=north west,rotate=90,color=yqqqyq] {$_{\text{Coefficient of our example}}$};
\draw [line width=1.pt,color=yqqqyq] (41,24) -- (43,24) -- (43,22) -- (41,22) --(41,24);
\fill[line width=2.pt,color=yqqqyq,fill=yqqqyq,fill opacity=0.10000000149011612](41,24) -- (43,24) -- (43,22) -- (41,22) -- cycle;
\draw (11,28.5) node[anchor=north west] {$0$};
\draw (20.5,28.5) node[anchor=north west] {$9.24$};
\draw (16,28.5) node[anchor=north west] {$0$};
\draw (25.5,28.5) node[anchor=north west] {$10.2$};
\draw (30.5,28.5) node[anchor=north west] {$1.17$};
\draw (36,28.5) node[anchor=north west] {$0$};
\draw (11,23.5) node[anchor=north west] {$0$};
\draw (21,23.5) node[anchor=north west] {$0$};
\draw (16,23.5) node[anchor=north west] {$0$};
\draw (25.5,23.5) node[anchor=north west] {$19.2$};
\draw (30.5,23.5) node[anchor=north west] {$13.1$};
\draw (35.5,23.5) node[anchor=north west] {$1.19$};
\draw (11,18.5) node[anchor=north west] {$0$};
\draw (20.5,18.5) node[anchor=north west] {$15.8$};
\draw (15.5,18.5) node[anchor=north west] {$16.4$};
\draw (25.5,18.5) node[anchor=north west] {$7.36$};
\draw (30.5,18.5) node[anchor=north west] {$12.2$};
\draw (36,18.5) node[anchor=north west] {$0$};
\end{tikzpicture}

==> figures/nodes.tex <==
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(2.25,0.5) rectangle (13.5,6);
\fill[line width=1.pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (3.,4.) -- (6.,5.) -- (6.,1.) -- (3.,1.) -- cycle;
\fill[line width=1.pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (6.,5.) -- (9.,4.) -- (10.,2.) -- (6.,1.) -- cycle;
\draw [line width=1.pt,color=qqwwzz] (3.,4.)-- (6.,5.);
\draw [line width=1.pt,color=qqwwzz] (6.,5.)-- (6.,1.);
\draw [line width=1.pt,color=qqwwzz] (6.,1.)-- (3.,1.);
\draw [line width=1.pt,color=qqwwzz] (3.,1.)-- (3.,4.);
\draw [line width=1.pt,color=qqwwzz] (6.,5.)-- (9.,4.);
\draw [line width=1.pt,color=qqwwzz] (9.,4.)-- (10.,2.);
\draw [line width=1.pt,color=qqwwzz] (10.,2.)-- (6.,1.);
\draw [line width=1.pt,color=qqwwzz] (6.,1.)-- (6.,5.);
\draw [color=qqwwzz](3,1.6) node[anchor=north west] {$[1]$};
\draw [color=qqwwzz](5.4,1.6) node[anchor=north west] {$[2]$};
\draw [color=qqwwzz](3,4.026513499340577) node[anchor=north west] {$[4]$};
\draw [color=qqwwzz](5.4,4.840647116539437) node[anchor=north west] {$[3]$};
\draw [color=qqwwzz](6,1.65) node[anchor=north west] {$[1]$};
\draw [color=qqwwzz](9.25,2.5) node[anchor=north west] {$[2]$};
\draw [color=qqwwzz](8.5,4) node[anchor=north west] {$[3]$};
\draw [color=qqwwzz](6,4.840647116539437) node[anchor=north west] {$[4]$};
\draw (3,1) node[anchor=north west] {$(1)$};
\draw (10.026676680571876,2.0775269611978513) node[anchor=north west] {$(3)$};
\draw (2.855721991709189,4.7) node[anchor=north west] {$(4)$};
\draw (9.039848053664167,4.437692093885456) node[anchor=north west] {$(6)$};
\draw (6,1) node[anchor=north west] {$(2)$};
\draw (6.038244313486551,5.5) node[anchor=north west] {$(5)$};
\draw [color=qqwwzz](4.27839992883447,2.9738962973056875) node[anchor=north west] {$A_1$};
\draw [color=qqwwzz](7.271780097121187,3.1630384507963316) node[anchor=north west] {$A_2$};
\draw [color=qqwwzz](10.528314565916627,3.0725791599964585) node[anchor=north west] {$\text{Local dofs:} \quad [ i ]$};
\draw (10.52009099402573,4.075854930685963) node[anchor=north west] {$\text{Global dofs:} \quad ( i)$};
\begin{scriptsize}
\draw [fill=qqwwzz] (3.,4.) circle (2.5pt);
\draw [fill=qqwwzz] (6.,5.) circle (2.5pt);
\draw [fill=qqwwzz] (6.,1.) circle (2.5pt);
\draw [fill=qqwwzz] (3.,1.) circle (2.5pt);
\draw [fill=qqwwzz] (9.,4.) circle (2.5pt);
\draw [fill=qqwwzz] (10.,2.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figures/pattern.tex <==
\definecolor{qqqqff}{rgb}{0.407, 0.776, 0.874}
\begin{tikzpicture}[scale = 0.2][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(50,15) rectangle (80,45);
\fill[line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.5] (50.,45.) -- (60.,45.) -- (60.,35.) -- (50.,35.) -- cycle;
\fill[line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.5] (55.,35.) -- (65.,35.) -- (65.,30.) -- (55.,30.) -- cycle;
\fill[line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.5] (70.,35.) -- (80.,35.) -- (80.,30.) -- (70.,30.) -- cycle;
\fill[line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.5] (60.,30.) -- (75.,30.) -- (75.,25.) -- (60.,25.) -- cycle;
\fill[line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.5] (65.,25.) -- (80.,25.) -- (80.,20.) -- (65.,20.) -- cycle;
\fill[line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.5] (55.,20.) -- (75.,20.) -- (75.,15.) -- (55.,15.) -- cycle;
\draw [line width=1.5pt] (50.,45.)-- (50.,15.);
\draw [line width=1.5pt] (50.,15.)-- (80.,15.);
\draw [line width=1.5pt] (80.,15.)-- (80.,45.);
\draw [line width=1.5pt] (80.,45.)-- (50.,45.);
\draw [line width=1.5pt] (55.,15.)-- (55.,45.);
\draw [line width=1.5pt] (60.,45.)-- (60.,15.);
\draw [line width=1.5pt] (65.,45.)-- (65.,15.);
\draw [line width=1.5pt] (70.,45.)-- (70.,15.);
\draw [line width=1.5pt] (75.,45.)-- (75.,15.);
\draw [line width=1.5pt] (50.,40.)-- (80.,40.);
\draw [line width=1.5pt] (50.,35.)-- (80.,35.);
\draw [line width=1.5pt] (50.,30.)-- (80.,30.);
\draw [line width=1.5pt] (50.,25.)-- (80.,25.);
\draw [line width=1.5pt] (50.,20.)-- (80.,20.);
\draw (51,43.5) node[anchor=north west,color=magenta] {$1$};
\draw (56,43.5) node[anchor=north west] {$2$};
\draw (51,38.5) node[anchor=north west,color=magenta] {$3$};
\draw (56,38.5) node[anchor=north west] {$4$};
\draw (56,33.5) node[anchor=north west,color=magenta] {$5$};
\draw (61,33.5) node[anchor=north west] {$6$};
\draw (71,33.5) node[anchor=north west,color=magenta] {$7$};
\draw (76,33.5) node[anchor=north west] {$8$};
\draw (61,28.5) node[anchor=north west,color=magenta] {$9$};
\draw (66,28.5) node[anchor=north west] {$10$};
\draw (71,28.5) node[anchor=north west] {$11$};
\draw (66,23.5) node[anchor=north west,color=magenta] {$12$};
\draw (71,23.5) node[anchor=north west] {$13$};
\draw (76,23.5) node[anchor=north west] {$14$};
\draw (56,18.5) node[anchor=north west,color=magenta] {$15$};
\draw (61,18.5) node[anchor=north west] {$16$};
\draw (66,18.5) node[anchor=north west] {$17$};
\draw (71,18.5) node[anchor=north west] {$18$};
\end{tikzpicture}

==> figures/strmesh.tex <==
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(3,7.5) rectangle (23.576631247540348,12.5);
\fill[line width=2.pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (6.,8.) -- (6.,12.) -- (12.,12.) -- (12.,8.) -- cycle;
\draw [line width=1.pt,color=qqwwzz] (6.,8.)-- (6.,12.);
\draw [line width=1.pt,color=qqwwzz] (6.,12.)-- (12.,12.);
\draw [line width=1.pt,color=qqwwzz] (12.,12.)-- (12.,8.);
\draw [line width=1.pt,color=qqwwzz] (12.,8.)-- (6.,8.);
\draw [line width=1.pt,color=qqwwzz] (8.,8.)-- (8.,12.);
\draw [line width=1.pt,color=qqwwzz] (10.,8.)-- (10.,12.);
\draw [line width=1.pt,color=qqwwzz] (6.,10.)-- (12.,10.);
\draw (6,8) node[anchor=north west] {$(1)$};
\draw (8,8) node[anchor=north west] {$(2)$};
\draw (10,8) node[anchor=north west] {$(3)$};
\draw (12,8) node[anchor=north west] {$(4)$};
\draw (6,10) node[anchor=north west] {$(5)$};
\draw (8,10) node[anchor=north west] {$(6)$};
\draw (10,10) node[anchor=north west] {$(7)$};
\draw (12,10) node[anchor=north west] {$(8)$};
\draw (6,12) node[anchor=north west] {$(9)$};
\draw (8,12) node[anchor=north west] {$(10)$};
\draw (10,12) node[anchor=north west] {$(11)$};
\draw (12,12) node[anchor=north west] {$(12)$};
\draw (14,11) node[anchor=north west] {$\text{Nodes:} \quad (i) $};
\begin{scriptsize}
\draw [fill=qqwwzz] (6.,8.) circle (2.5pt);
\draw [fill=qqwwzz] (8.,10.) circle (2.5pt);
\draw [fill=qqwwzz] (10.,8.) circle (2.5pt);
\draw [fill=qqwwzz] (12.,10.) circle (2.5pt);
\draw [fill=qqwwzz] (6.,10.) circle (2.5pt);
\draw [fill=qqwwzz] (8.,8.) circle (2.5pt);
\draw [fill=qqwwzz] (12.,8.) circle (2.5pt);
\draw [fill=qqwwzz] (10.,10.) circle (2.5pt);
\draw [fill=qqwwzz] (6.,12.) circle (2.5pt);
\draw [fill=qqwwzz] (8.,12.) circle (2.5pt);
\draw [fill=qqwwzz] (12.,12.) circle (2.5pt);
\draw [fill=qqwwzz] (10.,12.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
